All linear symmetries of the $\mathit{SU}(3)$ tensor multiplicities

The $\mathit{SU}(3)$ tensor multiplicities are piecewise polynomial of degree $1$ in their labels. The pieces are the chambers of a complex of cones. We describe in detail this chamber complex and determine the group of all linear symmetries (of order $144$) for these tensor multiplicities. We represent the cells by diagrams showing clearly the inclusions as well as the actions of the group of symmetries and of its remarkable subgroups.

==> hive_to_BZ3bis.tex <==
  \tikzstyle{vertex}=[draw,circle,fill=white,minimum size=6pt,inner sep=0pt]
  \tikzstyle{edge}=[rectangle,draw=black!50,fill=black!20,thick,inner sep=0pt,minimum size=4mm]

    \draw (0,0) node (003) [vertex, label=left:$\scriptstyle f_3(t)-x$] {}
    -- ++(0:2.0cm) node (102) [vertex, label=below:$\scriptstyle x-g_6(t)$] {}
    -- ++(0:2.0cm) node (201) [vertex, label=below:$\scriptstyle x-g_1(t)$] {}
    -- ++(0:2.0cm) node (300) [vertex, label=right:$\scriptstyle f_1(t)-x$] {};
    
    \draw (003)
    -- ++(60:2.0cm) node (012) [vertex, label=left:$\scriptstyle x-g_5(t)$] {}
    -- ++(60:2.0cm) node (021) [vertex, label=left:$\scriptstyle x-g_4(t)$] {}
    -- ++(60:2.0cm) node (030) [vertex, label=left:$\scriptstyle f_2(t)-x$] {};

    \draw (030)
    -- ++(-60:2.0cm) node (120) [vertex, label=right:$\scriptstyle x-g_3(t)$] {}
    -- ++(-60:2.0cm) node (210) [vertex, label=right:$\scriptstyle x-g_2(t)$] {};

   \draw (012) -- (102);

   \draw (210) -- (201);

   \draw (021) -- (120);
   
  \draw (030) -- (021);
  \draw (012) -- (003);
  \draw (003) -- (102);
  \draw (201) -- (300);
  \draw (300) -- (210);
  \draw (120) -- (030);


